Oversampled Adaptive Sensing via a Predefined Codebook

Oversampled adaptive sensing (OAS) is a Bayesian framework recently proposed for effective sensing of structured signals in a time-limited setting. In contrast to the conventional blind oversampling, OAS uses the prior information on the signal to construct posterior beliefs sequentially. These beliefs help in constructive oversampling which iteratively evolves through a sequence of time sub-frames. The initial studies of OAS consider the idealistic assumption of full control on sensing coefficients which is not feasible in many applications. In this work, we extend the initial investigations on OAS to more realistic settings in which the sensing coefficients are selected from a predefined set of possible choices, referred to as the codebook. We extend the OAS framework to these settings and compare its performance with classical non-adaptive approaches.

==> Figs/MSE_vs_L.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.6in,
at={(1.989in,1.234in)},
scale only axis,
xmin=10,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$L$},
ymin=-22,
ymax=-3,
ylabel style={font=\color{white!15!black}},
ylabel={MSE in [dB]},
axis background/.style={fill=white},
legend style={at={(.99,.48)},legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
10	-3.50236821332384\\
20	-4.93947531947828\\
30	-7.28465771542162\\
40	-8.78683430032598\\
50	-9.71003990613216\\
};
\addlegendentry{Random}

\addplot [color=mycolor1, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	10	-7.35231517008054\\
	20	-12.7242787255542\\
	30	-13.7813107482051\\
	40	-11.7281622260895\\
	50	-9.90123120493391\\
};
\addlegendentry{Stepwise}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
10	-15.2756881199302\\
20	-15.2756881199302\\
30	-15.2756881199302\\
40	-15.2756881199302\\
50	-15.2756881199302\\
};
\addlegendentry{LASSO}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
10	-19.4385388842104\\
20	-19.4385388842104\\
30	-19.4385388842104\\
40	-19.4385388842104\\
50	-19.4385388842104\\
};
\addlegendentry{MMSE}

\end{axis}
\end{tikzpicture}%

==> Figs/MSE_vs_M.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.6in,
at={(1.989in,1.234in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymin=-22,
ymax=-3,
ylabel style={font=\color{white!15!black}},
ylabel={MSE in [dB]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
%table[row sep=crcr]{%
%	20	-8.38591630119469\\
%	30	-10.5213437576196\\
%	40	-11.0801528293219\\
%	50	-12.0463423761063\\
%	60	-12.7501132068077\\
%	70	-12.9579433640888\\
%	80	-12.1721807163629\\
%	90	-12.9217477512895\\
%	100	-12.7152130513009\\
%	110	-12.3373401819306\\
%	120	-12.8412622682283\\
%};
%\addlegendentry{$S=100$}

%\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
%table[row sep=crcr]{%
%	20	-6.9005946645923\\
%	30	-12.3049496474543\\
%	40	-14.2602200638227\\
%	50	-14.4186440618909\\
%	60	-15.5793792637436\\
%	70	-15.1013166091806\\
%	80	-15.1633199488389\\
%	90	-15.5034108116248\\
%	100	-15.3133550383555\\
%	110	-15.405475311676\\
%	120	-15.3408239427646\\
%};
%\addlegendentry{$S=200$}

\addplot [color=mycolor1, line width=1.0pt, mark=diamond, mark options={mark size=3pt,solid, mycolor1}]
  table[row sep=crcr]{%
20	-7.77659290398459\\
30	-13.9650320902179\\
40	-15.200826654788\\
50	-15.9526552468812\\
60	-16.257504368707\\
70	-16.2604244252569\\
80	-16.421890876287\\
90	-16.4623940669881\\
100	-16.5618057704167\\
110	-16.7166227842952\\
120	-16.6041729817019\\
};
\addlegendentry{$S=500$}


\addplot [color=mycolor3, line width=1.0pt, mark=x, mark options={mark size = 3pt,solid, mycolor3}]
  table[row sep=crcr]{%
20	-5.73047505749962\\
30	-13.8772817614586\\
40	-15.389083351332\\
50	-16.1452268864302\\
60	-16.7612039661784\\
70	-16.6899535436441\\
80	-16.5272581019743\\
90	-16.9672307178716\\
100	-16.8187645685541\\
110	-16.7489341099981\\
120	-16.9722718628723\\
};
\addlegendentry{$S=1000$}

\addplot [color=blue, dashed, line width=1.0pt]
table[row sep=crcr]{%
	20	-15.2756881199302\\
	30	-15.2756881199302\\
	40	-15.2756881199302\\
	50	-15.2756881199302\\
	60	-15.2756881199302\\
	70	-15.2756881199302\\
	80	-15.2756881199302\\
	90	-15.2756881199302\\
	100	-15.2756881199302\\
	110	-15.2756881199302\\
	120	-15.2756881199302\\
};
\addlegendentry{LASSO}

\addplot [color=red, dashed, line width=1.0pt]
table[row sep=crcr]{%
	20	-19.4385388842104\\
	30	-19.4385388842104\\
	40	-19.4385388842104\\
	50	-19.4385388842104\\
	60	-19.4385388842104\\
	70	-19.4385388842104\\
	80	-19.4385388842104\\
	90	-19.4385388842104\\
	100	-19.4385388842104\\
	110	-19.4385388842104\\
	120	-19.4385388842104\\
};
\addlegendentry{MMSE}

\end{axis}
\end{tikzpicture}%

==> Figs/MSE_vs_Rate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.2in,
at={(1.013in,2.692in)},
scale only axis,
xmin=10,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={$L$},
ymin=-27,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={MSE in [dB]},
axis background/.style={fill=white},
legend style={at={(axis cs: 120,-11)},legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
10	-16.1620415725284\\
31	-20.6189391059571\\
52	-22.5923816066717\\
73	-23.1568445670804\\
94	-23.1575216819078\\
115	-22.6629958478077\\
136	-21.4823683920346\\
157	-20.051049524429\\
178	-16.851122113676\\
200	-10.0830266732769\\
};
\addlegendentry{OAS}

\addplot [color=blue, line width=1.0pt, dashed]
  table[row sep=crcr]{%
10	-23.7988424961844\\
31	-23.7988424961844\\
52	-23.7988424961844\\
73	-23.7988424961844\\
94	-23.7988424961844\\
115	-23.7988424961844\\
136	-23.7988424961844\\
157	-23.7988424961844\\
178	-23.7988424961844\\
200	-23.7988424961844\\
};
\addlegendentry{LASSO}

\addplot [color=red, line width=1.0pt, dashed]
  table[row sep=crcr]{%
10	-26.7090331369231\\
31	-26.7090331369231\\
52	-26.7090331369231\\
73	-26.7090331369231\\
94	-26.7090331369231\\
115	-26.7090331369231\\
136	-26.7090331369231\\
157	-26.7090331369231\\
178	-26.7090331369231\\
200	-26.7090331369231\\
};
\addlegendentry{MMSE}

\node at (axis cs:20,.-11) {(a)};

\end{axis}

\begin{axis}[%
width=2in,
height=1.2in,
at={(4.444in,2.692in)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$L$},
ymin=-27,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={MSE in [dB]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	-15.8736113776941\\
20	-18.0424106202111\\
30	-19.4248801790832\\
40	-20.3486392383628\\
50	-20.4732877835404\\
60	-20.2917631073408\\
70	-19.2027159335496\\
80	-17.7012595749485\\
90	-14.9816095570254\\
100	-10.121953790808\\
};
%\addlegendentry{data1}

\addplot [color=blue, line width=1.0pt, dashed, forget plot]
  table[row sep=crcr]{%
10	-21.7087863143831\\
20	-21.7087863143831\\
30	-21.7087863143831\\
40	-21.7087863143831\\
50	-21.7087863143831\\
60	-21.7087863143831\\
70	-21.7087863143831\\
80	-21.7087863143831\\
90	-21.7087863143831\\
100	-21.7087863143831\\
};
%\addlegendentry{data2}

\addplot [color=red, line width=1.0pt, dashed, forget plot]
  table[row sep=crcr]{%
10	-25.4574314892307\\
20	-25.4574314892307\\
30	-25.4574314892307\\
40	-25.4574314892307\\
50	-25.4574314892307\\
60	-25.4574314892307\\
70	-25.4574314892307\\
80	-25.4574314892307\\
90	-25.4574314892307\\
100	-25.4574314892307\\
};
%\addlegendentry{data3}
\node at (axis cs:14.5,.-11) {(b)};

\end{axis}

\begin{axis}[%
width=2in,
height=1.2in,
at={(1.013in,1in)},
scale only axis,
xmin=10,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$L$},
ymin=-21,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={MSE in [dB]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,  line width=1.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	-14.4803968823365\\
14	-15.668516167458\\
18	-16.2238785767465\\
23	-16.6736306873151\\
27	-16.8019157731149\\
32	-16.7113100299524\\
36	-15.7995116891045\\
41	-14.2864405384455\\
45	-12.5452033894275\\
50	-10.005328458206\\
};


\addplot [color=blue, line width=1.0pt, dashed, forget plot]
  table[row sep=crcr]{%
10	-15.2756881199302\\
14	-15.2756881199302\\
18	-15.2756881199302\\
23	-15.2756881199302\\
27	-15.2756881199302\\
32	-15.2756881199302\\
36	-15.2756881199302\\
41	-15.2756881199302\\
45	-15.2756881199302\\
50	-15.2756881199302\\
};


\addplot [color=red, line width=1.0pt, dashed, forget plot]
  table[row sep=crcr]{%
10	-19.4385388842104\\
14	-19.4385388842104\\
18	-19.4385388842104\\
23	-19.4385388842104\\
27	-19.4385388842104\\
32	-19.4385388842104\\
36	-19.4385388842104\\
41	-19.4385388842104\\
45	-19.4385388842104\\
50	-19.4385388842104\\
};

\node at (axis cs:12.5,.-10.7) {(c)};

\end{axis}

\begin{axis}[%
width=2in,
height=1.2in,
at={(4.444in,1in)},
scale only axis,
xmin=10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$L$},
ymin=-21,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={MSE in [dB]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	-14.2705227085893\\
13	-14.7269245936189\\
16	-15.4427483931612\\
20	-15.389294537565\\
23	-15.4708642817175\\
26	-15.4290223202941\\
30	-14.410390168543\\
33	-13.6105786328416\\
36	-11.7685903113014\\
40	-9.98811317087531\\
};


\addplot [color=blue, line width=1.0pt, dashed, forget plot]
  table[row sep=crcr]{%
10	-13.2684000962942\\
13	-13.2684000962942\\
16	-13.2684000962942\\
20	-13.2684000962942\\
23	-13.2684000962942\\
26	-13.2684000962942\\
30	-13.2684000962942\\
33	-13.2684000962942\\
36	-13.2684000962942\\
40	-13.2684000962942\\
};


\addplot [color=red, line width=1.0pt, dashed, forget plot]
  table[row sep=crcr]{%
10	-14.1837317839488\\
13	-14.1837317839488\\
16	-14.1837317839488\\
20	-14.1837317839488\\
23	-14.1837317839488\\
26	-14.1837317839488\\
30	-14.1837317839488\\
33	-14.1837317839488\\
36	-14.1837317839488\\
40	-14.1837317839488\\
};

\node at (axis cs:12.1,.-10.7) {(d)};

\end{axis}
\end{tikzpicture}%

==> Figs/MSE_vs_S.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.6in,
at={(1.989in,1.234in)},
scale only axis,
xmin=50,
xmax=900,
xlabel style={font=\color{white!15!black}},
xlabel={$S$},
ymin=-22,
ymax=-4,
ylabel style={font=\color{white!15!black}},
ylabel={MSE in [dB]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
50	-8.50108735117111\\
100	-12.3846970263169\\
150	-14.0116526807055\\
200	-14.8370003367178\\
300	-15.6790331303782\\
400	-15.9834453979235\\
500	-16.2070003948969\\
600	-16.4345105849813\\
700	-16.4010391524912\\
800	-16.2493192059775\\
900	-16.3804851212842\\
1000	-16.3729002352152\\
};
\addlegendentry{OAS}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
50	-15.2756881199302\\
100	-15.2756881199302\\
150	-15.2756881199302\\
200	-15.2756881199302\\
300	-15.2756881199302\\
400	-15.2756881199302\\
500	-15.2756881199302\\
600	-15.2756881199302\\
700	-15.2756881199302\\
800	-15.2756881199302\\
900	-15.2756881199302\\
1000	-15.2756881199302\\
};
\addlegendentry{LASSO}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
50	-19.4385388842104\\
100	-19.4385388842104\\
150	-19.4385388842104\\
200	-19.4385388842104\\
300	-19.4385388842104\\
400	-19.4385388842104\\
500	-19.4385388842104\\
600	-19.4385388842104\\
700	-19.4385388842104\\
800	-19.4385388842104\\
900	-19.4385388842104\\
1000	-19.4385388842104\\
};
\addlegendentry{MMSE}

\end{axis}
\end{tikzpicture}%
